Anisotropic models for compact stars

In the present paper we obtain an anisotropic analogue of Durgapal-Fuloria (1985) perfect fluid solution. The methodology consists of contraction of anisotropic factor $\Delta$ by the help of both metric potentials $e^{\nu}$ and $e^{\lambda}$. Here we consider $e^{\lambda}$ same as Durgapal-Fuloria (1985) whereas $e^{\nu}$ is that given by Lake (2003). The field equations are solved by the change of dependent variable method. The solutions set mathematically thus obtained are compared with the physical properties of some of the compact stars, strange star as well as white dwarf. It is observed that all the expected physical features are available related to stellar fluid distribution which clearly indicate validity of the model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

